Secure Seed-Based Multi-bit Watermarking for Diffusion Models from First Principles

The rapid emergence of generative image models has led to the development of specialized watermarking techniques, particularly in-generation methods such as seed-based embedding. However, current evaluations in this area remain largely empirical, making them heavily reliant on the specific model architectures used for generation and inversion. This prevents any clear conclusion on the performance of any method, especially regarding security, for which a rigorous definition is lacking. Against this approach, we argue that the effectiveness of a watermarking scheme should be established purely through a thorough theoretical analysis. This is enabled by decoupling the model-dependent part from the actual decision mechanism of the watermarking system. Using this decoupling, we introduce a formal evaluation framework based on security, robustness, and fidelity. This allows precise comparisons between watermarking systems through a characteristic surface representing the trade-off between these three quantities, independent of any generative model. Based on this framework, we propose SSB, a novel watermarking method that generalizes previous seed-based methods by allowing to reach any security-robustness-fidelity regime on its characteristic surface. This work opens the door to the design of modern watermarking systems with theoretical guarantees that do not necessitate any costly empirical evaluations.

==> algo/algo1.tex <==
\begin{algorithmic}[1]
\Procedure{SampleWM}{$\Delta, \delta, \bc$}
\State $(a_k)_{k \in \mathbb{Z}} \gets 2k\Delta$ ; $(b_k)_{k \in \mathbb{Z}} \gets a_k + \Delta$
\State $(\alpha_k)_{k \in \mathbb{Z}} \gets a_k + \frac{\Delta -\delta}{2}$ ;    $(\beta_k)_{k \in \mathbb{Z}} \gets \alpha_k + \delta$
    \State $(p_k)_{k \in \mathbb{Z}} \gets \Phi(a_k) - \Phi(b_k)$
    % \State $b(x) := \lfloor \frac{x}{\Delta} \rfloor$
    % \State $\mu(x) := \Delta b(x) + \frac{\Delta}{2}$
    \For{$i \in M^\prime$}
    \State $k \sim \mathrm{Categorical}((p_k)_{k \in \mathbb{Z}})$
        \State $(z_u)_i \gets \mathrm{sign}(c_i) \mathrm{Trunc}\mathcal{N}_{[\alpha_k, \beta_k]}(0, 1)$
    \EndFor
    \State \Return $\bz_\bu$
\EndProcedure
\end{algorithmic}

==> tickz/diagram_method.tex <==

 
% \begin{tikzpicture}[font=\small]
 
% % ════════════════════════════════════════════════════════════════════════════
% %  1.  IMAGE NODES
% %      Each is a named node; swap \rule{...}{...} for \includegraphics[...]{file}
% % ════════════════════════════════════════════════════════════════════════════
 
% \node[inner sep=0pt] (imgSeed) at (0,0) {%
%   % TODO: \includegraphics[width=\imgW,height=\imgH]{seed_noise.png}
%   \includegraphics[width=\imgW,height=\imgH]{figures/tikz_png/random_gaussian_seed.png}
%   % \rule{\imgW}{\imgH}%
% };
 
% \node[inner sep=0pt, right=1.8cm of imgSeed] (imgGen) {%
%   % TODO: \includegraphics[width=\imgW,height=\imgH]{generated.png}
%   \rule{\imgW}{\imgH}%
% };
 
% \node[inner sep=0pt, right=1.8cm of imgGen] (imgProj) {%
%   % TODO: \includegraphics[width=\imgW,height=\imgH]{projected_noise.png}
%   \includegraphics[width=\imgW,height=\imgH]{figures/tikz_png/random_gaussian_seed.png}
%   % \rule{\imgW}{\imgH}%
% };
 
% % ════════════════════════════════════════════════════════════════════════════
% %  2.  DECISION / LATTICE BOX
% % ════════════════════════════════════════════════════════════════════════════
 
% \node[
%   draw=greenBorder!80!black, fill=white,
%   rounded corners=4pt, line width=1pt,
%   minimum width=1.6cm, minimum height=1.6cm,
%   right=1.8cm of imgProj, inner sep=5pt
% ] (latticeBox) {%
%   \begin{tabular}{c}
%     {\footnotesize Lattice}\\[2pt]
%     $\Lambda$\\[6pt]
%     $\mathbf{U}$
%   \end{tabular}%
% };
 
% % ════════════════════════════════════════════════════════════════════════════
% %  3.  LABELS ABOVE / BELOW IMAGES
% % ════════════════════════════════════════════════════════════════════════════
 
% \node[above=0pt of imgSeed, font=\scriptsize, text=gray] {Sampled seed};
% \node[above=0pt of imgGen,  font=\scriptsize, text=gray] {Generated Image};
 
% % Two-line label below seed image (kept as a single node for fit-node alignment)
% \node[below=0.5pt of imgSeed, align=center, font=\small] (labelSeed) {%
%   $\mathbf{c} \in \{0,1\}^{M^\prime}$\\[1pt]$\mathbf{U} \in \mathcal{K}$%
% };

% % \node[above=5pt of imgSeed, font=\scriptsize, text=gray] {Sampled seed};
% % \node[above=5pt of imgGen,  font=\scriptsize, text=gray] {Generated Image};
 
% % % Two-line label below seed image (kept as a single node for fit-node alignment)
% % \node[below=5pt of imgSeed, align=center, font=\small] (labelSeed) {%
% %   $\mathbf{c} \in \{0,1\}^{M'}$\\[1pt]$\mathbf{U} \in \mathcal{K}$%
% % };

 
% % ════════════════════════════════════════════════════════════════════════════
% %  4.  ARROWS
% % ════════════════════════════════════════════════════════════════════════════
 
% \draw[myarrow] (imgSeed.east) -- (imgGen.west)
%   node[midway, above=4pt, align=center, font=\footnotesize\bfseries]
%   {Diffusion\\Process};
 
% \draw[myarrow] (imgGen.east) -- (imgProj.west)
%   node[midway, above=4pt, align=center, font=\footnotesize\bfseries]
%   {Inverse\\Diffusion};
 
% \draw[myarrow] (imgProj.east) -- (latticeBox.west);
 
% \draw[solidarrow] (latticeBox.east) -- ++(0.9,0)
%   node[right, font=\small] {$\bc \in \{0,1\}^{M^\prime}$};
 
% % ════════════════════════════════════════════════════════════════════════════
% %  5.  COLOURED BOUNDING BOXES  (on background layer, fitted to content)
% % ════════════════════════════════════════════════════════════════════════════
 
% \begin{scope}[on background layer]
%   % Blue: Image Generation — wraps imgSeed, imgGen and the label below imgSeed
%   \node[
%     draw=blueBorder, fill=blueBox, fill opacity=0.4,
%     rounded corners=8pt, line width=1.4pt,
%     fit=(imgSeed)(imgGen),%(labelSeed),
%     inner xsep=10pt, inner ysep=28pt
%   ] (blueFrame) {};
 
%   % Red: Projection f — wraps imgProj
%   \node[
%     draw=redBorder, fill=redBox, fill opacity=0.4,
%     rounded corners=8pt, line width=1.4pt,
%     fit=(imgProj),
%     inner xsep=10pt, inner ysep=28pt
%   ] (redFrame) {};
 
%   % Green: Decision d — wraps latticeBox
%   \node[
%     draw=greenBorder, fill=greenBox, fill opacity=0.4,
%     rounded corners=8pt, line width=1.4pt,
%     fit=(latticeBox),
%     inner xsep=10pt, inner ysep=28pt
%   ] (greenFrame) {};
% \end{scope}
 
% % ════════════════════════════════════════════════════════════════════════════
% %  6.  SECTION TITLES  (anchored to top of each frame)
% % ════════════════════════════════════════════════════════════════════════════
 
% \node[font=\normalsize\bfseries\color{blueTitle}, below=3pt of blueFrame.north]
%   {Image Generation};
 
% \node[font=\normalsize\bfseries\color{redTitle}, below=3pt of redFrame.north]
%   {Projection $f$};
 
% \node[font=\normalsize\bfseries\color{greenTitle}, below=3pt of greenFrame.north]
%   {Decision $d$};
 
% \end{tikzpicture}


\begin{tikzpicture}[font=\small]

\node[inner sep=0pt] (imgSeed) at (0,0) {%
  \includegraphics[width=\imgW,height=\imgH]{figures/tikz_png/random_gaussian_seed.png}
  % \rule{\imgW}{\imgH}%
};
 
% Label "Diffusion Process" — à droite de la seed, aussi dans la boîte bleue
\node[
  right=0.8cm of imgSeed,
  align=center, font=\footnotesize\bfseries\color{blueTitle}
] (labelDiff) {Diffusion\\Process};
 
% Image générée — libre, entre boîte bleue et boîte rouge
\node[inner sep=0pt, right=1.6cm of labelDiff] (imgGen) {%
  \includegraphics[width=\imgW,height=\imgH]{figures/tikz_png/19.png}
  % \rule{\imgW}{\imgH}%
};
 
% Label "Inverse Diffusion" — seul contenu de la boîte rouge
\node[
  right=1.6cm of imgGen,
  align=center, font=\footnotesize\bfseries\color{redTitle}
] (labelInv) {Inverse\\Diffusion};
 
% Seed projetée — libre, entre boîte rouge et boîte verte
\node[inner sep=0pt, right=1.6cm of labelInv] (imgProj) {%
  \includegraphics[width=\imgW,height=\imgH]{figures/tikz_png/random_gaussian_seed.png}
  % \rule{\imgW}{\imgH}%
};
 
% Boîte lattice — à l'intérieur de la boîte verte
\node[
  draw=greenBorder!80!black, fill=white,
  rounded corners=4pt, line width=1pt,
  minimum width=1.6cm, minimum height=1.6cm,
  right=1.6cm of imgProj, inner sep=5pt
] (latticeBox) {%
  \begin{tabular}{c}
    {\footnotesize Lattice}\\[2pt]
    $\Lambda$\\[6pt]
    $\mathbf{U}$
  \end{tabular}%
};
 
% ════════════════════════════════════════════════════════════════════════════
%  2.  LABELS ABOVE / BELOW
% ════════════════════════════════════════════════════════════════════════════
 
\node[above=0pt of imgSeed, font=\scriptsize, text=gray] {Sampled seed};
\node[above=0pt of imgGen,  font=\scriptsize, text=gray] {Generated Image};
\node[above=0pt of imgProj, font=\scriptsize, text=gray] {Projected seed};
 
\node[below=0.5pt of imgSeed, align=center, font=\small] (labelSeed) {%
  $\mathbf{c} \in \{0,1\}^{M^\prime}$\\[1pt]$\mathbf{U} \in \mathcal{K}$%
};
 
% ════════════════════════════════════════════════════════════════════════════
%  3.  ARROWS
% ════════════════════════════════════════════════════════════════════════════
 
% Seed → Diffusion Process (interne à la boîte bleue)
\draw[myarrow] (imgSeed.east) -- (labelDiff.west);
 
% Boîte bleue → image générée
\draw[myarrow] (labelDiff.east) -- (imgGen.west);
 
% Image générée → boîte rouge
\draw[myarrow] (imgGen.east) -- (labelInv.west);
 
% Boîte rouge → seed projetée
\draw[myarrow] (labelInv.east) -- (imgProj.west);
 
% Seed projetée → boîte verte
\draw[myarrow] (imgProj.east) -- (latticeBox.west);
 
% Boîte verte → output
\draw[solidarrow] (latticeBox.east) -- ++(0.9,0)
  node[right, font=\small] {$\mathbf{c} \in \{0,1\}^{M^\prime}$};
 
% ════════════════════════════════════════════════════════════════════════════
%  4.  COLOURED BOUNDING BOXES  (on background layer, fitted to content)
% ════════════════════════════════════════════════════════════════════════════
 
\begin{scope}[on background layer]
 
  % Bleue : seed + Diffusion Process
  \node[
    draw=blueBorder, fill=blueBox, fill opacity=0.4,
    rounded corners=8pt, line width=1.4pt,
    fit=(imgSeed)(labelDiff),
    inner xsep=10pt, inner ysep=28pt
  ] (blueFrame) {};
 
  % Rouge : Inverse Diffusion uniquement
  \node[
    draw=redBorder, fill=redBox, fill opacity=0.4,
    rounded corners=8pt, line width=1.4pt,
    fit=(labelInv),
    inner xsep=14pt, inner ysep=28pt
  ] (redFrame) {};
 
  % Verte : lattice box
  \node[
    draw=greenBorder, fill=greenBox, fill opacity=0.4,
    rounded corners=8pt, line width=1.4pt,
    fit=(latticeBox),
    inner xsep=10pt, inner ysep=28pt
  ] (greenFrame) {};
 
\end{scope}
 
% ════════════════════════════════════════════════════════════════════════════
%  5.  SECTION TITLES  (anchored to top of each frame)
% ════════════════════════════════════════════════════════════════════════════
 
\node[font=\normalsize\bfseries\color{blueTitle}, below=3pt of blueFrame.north]
  {Image Generation};
 
\node[font=\normalsize\bfseries\color{redTitle}, below=3pt of redFrame.north]
  {Projection $f$};
 
\node[font=\normalsize\bfseries\color{greenTitle}, below=3pt of greenFrame.north]
  {Decision $d$};
 
\end{tikzpicture}
